Blank Space: Adaptive Causal Coding for Streaming Communications Over Multi-Hop Networks

In this work, we introduce Blank Space Adaptive Causal Random Linear Network Coding (BS-AC-RLNC), a novel coding scheme designed to mitigate the triplet trade-off between throughput-delay-efficiency in multi-hop networks. BS-AC-RLNC leverages the physical limitations of the network, considering the bottleneck from each node to the destination. In particular, this approach introduces a light-computational re-encoding algorithm, called AC-RLNC (NET), implemented independently at intermediate nodes. NET adaptively adjusts the Forward Error Correction (FEC) rates and schedules idle periods. It incorporates two distinct suspension mechanisms: 1) Blank Space Period, accounting for the forward-channels bottleneck, and 2) No-New No-FEC approach, based on data availability. We present theoretical lower and upper bounds on in-order delivery delay, goodput, and throughput; in the case of in-order delay, we further derive a mean bound. These analytical results are extended to the multicast scenario, providing a broader understanding of the algorithm's performance under diverse network conditions. The experimental results achieve significant improvements in resource efficiency, demonstrating a 20% reduction in channel usage compared to baseline RLNC solutions. Notably, these efficiency gains are achieved while maintaining competitive throughput and delay performance, ensuring improved resource utilization does not compromise network performance.

==> blank_spaces.tex <==
\begin{tikzpicture}
% Define circles with labels
\foreach \x [count=\i, evaluate=\i as \label using int(\i-1)] in {0,2,4,6} {
   \node[draw, circle, fill=blue!20, minimum size=1cm] (c\i) at (\x,0) {\label};
}
% Draw arrows between circles
\foreach \i in {1,2,3} {
   \pgfmathtruncatemacro{\next}{\i + 1}
   \draw[-{Stealth[length=3mm]}] (c\i) -- (c\next);
}
% First column lines
\draw ($(c1)+(0,-0.7)$) -- node[right, midway] {new(0)} ++(0,-0.7);
\draw [brown] ($(c1)+(0,-1.4)$) -- node[right, midway, brown] {FEC(0)} ++(0,-0.7);
\draw[purple!60, dash pattern=on 4pt off 2pt] ($(c1)+(0,-2.1)$) -- node[right, midway, purple!60] {BS(1)} ++(0,-0.5);
\draw[blue, dash pattern=on 4pt off 2pt] ($(c1)+(0,-2.6)$) -- node[right, midway, blue] {BS(2)} ++(0,-0.7);
\draw[green!50!black] ($(c1)+(0,-3.2)$) -- node[right, midway, green!50!black] {new(0)} ++(0,-0.7);

% Second column lines
\draw ($(c2)+(0,-1.2)$) -- node[right, midway] {new(0)} ++(0,-0.7);
% \draw[purple!60] ($(c2)+(0,-1.9)$) -- node[right, midway, purple!60] {FEC(1)} ++(0,-0.5);
% \draw [brown] ($(c2)+(0,-2.4)$) -- node[right, midway, brown] {FEC(0)} ++(0,-0.7);
% \draw[blue, dash pattern=on 4pt off 2pt] ($(c2)+(0,-3.1)$) -- node[right, midway, blue] {BS(2)} ++(0,-0.7);

% \draw[blue, dash pattern=on 4pt off 2pt] ($(c2)+(0,-1.9)$) -- node[right, midway, blue] {BS(2)} ++(0,-0.7);
% \draw[purple!60] ($(c2)+(0,-2.6)$) -- node[right, midway, purple!60] {FEC(1)} ++(0,-0.5);
% \draw [brown] ($(c2)+(0,-3.1)$) -- node[right, midway, brown] {FEC(0)} ++(0,-0.7);

\draw[purple!60] ($(c2)+(0,-1.9)$) -- node[right, midway, purple!60] {FEC(1)} ++(0,-0.5);
\draw[blue, dash pattern=on 4pt off 2pt] ($(c2)+(0,-2.4)$) -- node[right, midway, blue] {BS(2)} ++(0,-0.7);
\draw [brown] ($(c2)+(0,-3.1)$) -- node[right, midway, brown] {FEC(0)} ++(0,-0.7);

\draw[green!50!black] ($(c2)+(0,-3.8)$) -- node[right, midway, green!50!black] {new(0)} ++(0,-0.7);
% Third column lines
\draw ($(c3)+(0,-1.7)$) -- node[right, midway] {new(0)} ++(0,-0.7);
\draw[blue] ($(c3)+(0,-2.4)$) -- node[right, midway, blue] {FEC(2)} ++(0,-0.7);
\draw[purple!60] ($(c3)+(0,-3.1)$) -- node[right, midway, purple!60] {FEC(1)} ++(0,-0.5);
\draw[brown]($(c3)+(0,-3.6)$) -- node[right, midway, brown] {FEC(0)} ++(0,-0.7);
\draw[green!50!black] ($(c3)+(0,-4.3)$) -- node[right, midway, green!50!black] {new(0)} ++(0,-0.7);
\end{tikzpicture}
